Resource-Efficient Quantum Circuits for Molecular Simulations: A Case Study of Umbrella Inversion in Ammonia

We conducted a thorough evaluation of various state-of-the-art strategies to prepare the ground state wavefunction of a system on a quantum computer, specifically within the framework of variational quantum eigensolver (VQE). Despite the advantages of VQE and its variants, the current quantum computational chemistry calculations often provide inaccurate results for larger molecules, mainly due to the polynomial growth in the depth of quantum circuits and the number of two-qubit gates, such as CNOT gates. To alleviate this problem, we aim to design efficient quantum circuits that would outperform the existing ones on the current noisy quantum devices. In this study, we designed a novel quantum circuit that reduces the required circuit depth and number of two-qubit entangling gates by about 60%, while retaining the accuracy of the ground state energies close to the chemical accuracy. Moreover, even in the presence of device noise, these novel shallower circuits yielded substantially low error rates than the existing approaches for predicting the ground state energies of molecules. By considering the umbrella inversion process in ammonia molecule as an example, we demonstrated the advantages of this new approach and estimated the energy barrier for the inversion process.

==> NH3_SDMPES_cas22_sto6g_QComp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta\), Angstrom},
xmin=-0.88, xmax=0.88,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy, (Ha)},
ymin=-56.0044820684708, ymax=-55.8970763928141,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0, dashed, mark=*, mark size=3.5, mark indices = {1, 2, 3, 5, 7, 11, 13, 15, 17, 19, 23, 26, 28, 29}, mark options={solid}]
table {%
-0.8 -55.9019584689803
-0.7 -55.9449077648315
-0.6 -55.9722717388092
-0.55 -55.9810563146406
-0.5 -55.9860962740565
-0.45 -55.988606902124
-0.425 -55.9889337320034
-0.4 -55.9888093501635
-0.385 -55.9885396852183
-0.35 -55.9874549588009
-0.3 -55.9850753726306
-0.2 -55.979196090987
-0.1 -55.9744199477435
-0.05 -55.9730918142372
0 -55.9726232103927
0.05 -55.9730810836205
0.1 -55.9744199451208
0.2 -55.979196285761
0.3 -55.9850636287272
0.35 -55.9874549554717
0.385 -55.9885396852071
0.4 -55.9888093490706
0.425 -55.9889337322483
0.45 -55.9886069728448
0.5 -55.9861104697078
0.55 -55.9810555373217
0.6 -55.9726143907202
0.7 -55.9448862812169
0.8 -55.9019610066249
};
\addlegendentry{RHF/STO-6G}
\addplot [thick, orange, opacity=1.0]
table {%
-0.8 -55.9033952899704
-0.7 -55.9463521044727
-0.6 -55.9852479648889
-0.55 -55.9932823666778
-0.5 -55.9975963804255
-0.45 -55.9995404830276
-0.425 -55.9995999742044
-0.4 -55.9992357747214
-0.385 -55.9988318142863
-0.35 -55.9974679385552
-0.3 -55.994751774994
-0.2 -55.9883898864496
-0.1 -55.9833569740781
-0.05 -55.9819515716751
0 -55.9814802927659
0.05 -55.9819407270401
0.1 -55.9833569714524
0.2 -55.9883910111632
0.3 -55.9947366777647
0.35 -55.9974679345981
0.385 -55.9988318142715
0.4 -55.9992357728612
0.425 -55.9995999735798
0.45 -55.9995405724162
0.5 -55.9976130959319
0.55 -55.9932814877187
0.6 -55.9856538425065
0.7 -55.946329697844
0.8 -55.9033979177287
};
\addlegendentry{CCSD/STO-6G}
\addplot [thick, magenta, opacity=1.0, dashed, mark=asterisk, mark size=4, mark indices = {1, 2, 3, 4, 5, 7, 9, 11, 13, 15, 17, 19, 23, 25, 26, 27, 28, 29}, mark options={solid}]
table {%
-0.8 -55.9033952927309
-0.7 -55.9463521060272
-0.6 -55.9852480161068
-0.55 -55.9932824070543
-0.5 -55.9975964584164
-0.45 -55.9995405158706
-0.425 -55.9995999923046
-0.4 -55.9992357910225
-0.385 -55.9988318303488
-0.35 -55.9974679522181
-0.3 -55.9947517959292
-0.2 -55.9883898986966
-0.1 -55.983236402899
-0.05 -55.9819515821258
0 -55.9807928423835
0.05 -55.9819407374899
0.1 -55.9832336926116
0.2 -55.9883901185502
0.3 -55.9947366947424
0.35 -55.997467947912
0.385 -55.998831830335
0.4 -55.9992357891573
0.425 -55.9995999916613
0.45 -55.9995406039331
0.5 -55.997613127387
0.55 -55.9932815280922
0.6 -55.9856538948622
0.7 -55.9463296993958
0.8 -55.9033979204897
};
\addlegendentry{CASCI/STO-6G}
\addplot [thick, brown, opacity=1.0, dashed]
table {%
-0.8 -55.9033952927308
-0.7 -55.9463521060408
-0.6 -55.9852480161067
-0.55 -55.9932824070543
-0.5 -55.9975964584098
-0.45 -55.9995405158701
-0.425 -55.999599992304
-0.4 -55.9992357910219
-0.385 -55.9988318303487
-0.35 -55.9974679522187
-0.3 -55.9947517959291
-0.2 -55.9883898986963
-0.1 -55.9832364028996
-0.05 -55.9819515821258
0 -55.980792842459
0.05 -55.9819407374898
0.1 -55.9832336926019
0.2 -55.9883901185497
0.3 -55.9947366947424
0.35 -55.9974679479123
0.385 -55.9988318303348
0.4 -55.9992357891573
0.425 -55.9995999916612
0.45 -55.9995406039323
0.5 -55.9976131273815
0.55 -55.9932815280921
0.6 -55.985653894815
0.7 -55.9463296994066
0.8 -55.9033979204896
};
\addlegendentry{VQE-UCCSD/STO-6G}
\addplot [thick, green, opacity=1.0, dashed]
table {%
-0.8 -55.9033952492792
-0.7 -55.9463514287046
-0.6 -55.9852480143418
-0.55 -55.9932823873027
-0.5 -55.9975963205263
-0.45 -55.999540506146
-0.425 -55.9995998555265
-0.4 -55.9992356886827
-0.385 -55.9988317032221
-0.35 -55.9974679510209
-0.3 -55.9947514887686
-0.2 -55.9883897085993
-0.1 -55.9832336678131
-0.05 -55.9819515821258
0 -55.9807927053941
0.05 -55.981940732277
0.1 -55.9832336678131
0.2 -55.9883901174612
0.3 -55.9947362602181
0.35 -55.9974679510209
0.385 -55.9988317032221
0.4 -55.99923496972
0.425 -55.9995998555265
0.45 -55.9995404764941
0.5 -55.9975963205263
0.55 -55.9932823873027
0.6 -55.9856538818947
0.7 -55.9448862810904
0.8 -55.9033974288491
};
\addlegendentry{VQE-RyRz/STO-6G}
\addplot [thick, purple, opacity=1.0, dashed]
table {%
-0.8 -55.9033952926689
-0.7 -55.9463521058622
-0.6 -55.9852480157734
-0.55 -55.9932824069669
-0.5 -55.9975964584044
-0.45 -55.9995405149834
-0.425 -55.9995999919031
-0.4 -55.9992357909994
-0.385 -55.9988318302035
-0.35 -55.9974679521439
-0.3 -55.9947517958787
-0.2 -55.9883898984853
-0.1 -55.9832364028664
-0.05 -55.9819515814697
0 -55.9807928422277
0.05 -55.9819407373831
0.1 -55.9832336925157
0.2 -55.9883901185437
0.3 -55.9947366943691
0.35 -55.9974679478479
0.385 -55.9988318301318
0.4 -55.9992357887372
0.425 -55.9995999916519
0.45 -55.9995406035004
0.5 -55.9976131273125
0.55 -55.9932815072049
0.6 -55.9856538948564
0.7 -55.9463296952249
0.8 -55.9033979200109
};
\addlegendentry{VQE-SwapRz/STO-6G}
\addplot [thick, red, opacity=0.9, dashed, mark=|, mark size=3.5, mark indices = {1, 2, 3, 4, 5, 7, 9, 11, 13, 15, 17, 19, 23, 25, 26, 27, 28, 29}, mark options={solid}]
table {%
-0.8 -55.9033952927254
-0.7 -55.9463521060337
-0.6 -55.9852480160971
-0.55 -55.9932824070538
-0.5 -55.9975964584164
-0.45 -55.9995405158706
-0.425 -55.9995999923046
-0.4 -55.9992357910225
-0.385 -55.9988318303488
-0.35 -55.9974679522179
-0.3 -55.9947517959291
-0.2 -55.9883898986965
-0.1 -55.983236402894
-0.05 -55.9819515821259
0 -55.980792842403
0.05 -55.9819407374899
0.1 -55.9832336926191
0.2 -55.9883901185501
0.3 -55.9947366947424
0.35 -55.9974679479125
0.385 -55.998831830335
0.4 -55.9992357891573
0.425 -55.9995999916613
0.45 -55.9995406039331
0.5 -55.997613127387
0.55 -55.9932815280917
0.6 -55.9856538948514
0.7 -55.9463296993995
0.8 -55.9033979204841
};
\addlegendentry{VQE-Givens/STO-6G}
\end{axis}

\end{tikzpicture}


==> VQE_Opt_Prof_Noise_UCCSD_Givens.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-1.6, xmax=33.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (Ha)},
ymin=-56.0646683683408, ymax=-54.6162646146395,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 -55.7320668229333
1 -55.2296734691731
2 -55.3233936413268
3 -54.7879204864278
4 -55.2745874756758
5 -55.5861891908995
6 -55.7054943310496
7 -55.7325731914232
8 -55.6376640472738
9 -55.727914338814
10 -55.7202125722304
11 -55.7210359064021
12 -55.731176328292
13 -55.7290490100542
14 -55.7311105403883
15 -55.7290160393717
16 -55.730208074752
17 -55.7309912863044
18 -55.7313721894027
19 -55.7291890947083
20 -55.7309617849083
21 -55.7322128799819
22 -55.7296271227484
23 -55.7298074113625
24 -55.7320188693666
25 -55.7312806511994
26 -55.7313453948992
27 -55.7285982490889
28 -55.7296837363933
29 -55.73137163126
30 -55.7323057355112
31 -55.7324028257704
32 -55.7282008441598
};
\addlegendentry{UCCSD}
\addplot [thick, green]
table {%
0 -55.8684363779629
1 -54.8217333324972
2 -54.6821011488986
3 -54.9642063975671
4 -55.3436377313422
5 -55.621534822241
6 -55.7106159628423
7 -55.8151808452497
8 -55.6890644442442
9 -55.7824937118921
10 -55.674594535743
11 -55.8976105469154
12 -55.8777068925578
13 -55.856564042064
14 -55.7419614602303
15 -55.816374692515
16 -55.7457261961958
17 -55.757482106209
18 -55.7765709836272
19 -55.6603984938814
20 -55.8534231209848
21 -55.687336272919
22 -55.8491876898402
23 -55.8668738515475
24 -55.8786855384074
25 -55.8745884160448
};
\addlegendentry{Givens}
\addplot [semithick, black, dashed]
table {%
-1.6 -55.9988318340817
33.6 -55.9988318340817
};
\addlegendentry{CASCI}
\end{axis}

\end{tikzpicture}


==> VQE_Opt_Prof_RyRz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=0, xmax=600,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (Ha)},
ymin=-56.0682601489429, ymax=-54.5408150237455,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0]
table {%
0 -55.1373574200971
1 -55.1388810790739
2 -55.1388821317369
3 -55.1388960103753
4 -55.1389216322035
5 -55.1389995461963
6 -55.139192315368
7 -55.1397025724973
8 -55.1409696104615
9 -55.1437833666591
10 -55.1487078751601
11 -55.1575870591288
12 -55.1783137310904
13 -55.2435680086677
14 -55.2535349255815
15 -55.2691582548927
16 -55.3027980574011
17 -55.3167562187976
18 -55.3226690077793
19 -55.3355556501252
20 -55.3521933033951
21 -55.3615312923952
22 -55.3638736035417
23 -55.3672928748962
24 -55.3809898668821
25 -55.3888651253657
26 -55.3973326873537
27 -55.3996392216715
28 -55.4033140348353
29 -55.4088714848471
30 -55.4103955405759
31 -55.4199996790561
32 -55.4206265257276
33 -55.4238289549871
34 -55.4254688876547
35 -55.4292134373883
36 -55.4309468680701
37 -55.4316265807442
38 -55.4327298866382
39 -55.4334088567359
40 -55.434076144272
41 -55.4351398345151
42 -55.4355342164449
43 -55.4359443307146
44 -55.4361751101357
45 -55.4362752488263
46 -55.4363919603482
47 -55.4364439600464
48 -55.4365330548879
49 -55.4367363930878
50 -55.4395991712957
51 -55.4445972651125
52 -55.4486626506316
53 -55.4489675711568
54 -55.4507979463102
55 -55.476353511765
56 -55.5288114777749
57 -55.5979201443914
58 -55.5985021006223
59 -55.601423824044
60 -55.6023939229752
61 -55.6030750400611
62 -55.604372185307
63 -55.6069327340498
64 -55.6107012697696
65 -55.6147019263953
66 -55.6154996277589
67 -55.6158704158263
68 -55.6163100298219
69 -55.6180915150503
70 -55.6201386677036
71 -55.6214514936864
72 -55.622545892858
73 -55.6230805505526
74 -55.6243625513928
75 -55.6261469835727
76 -55.6265989875067
77 -55.6274421470934
78 -55.6293530938728
79 -55.631007304418
80 -55.6315754647154
81 -55.6327977078103
82 -55.6352106789972
83 -55.6386971599288
84 -55.63978980645
85 -55.6420527998122
86 -55.644867176692
87 -55.6472240467758
88 -55.6547301367073
89 -55.6594330701669
90 -55.6657571674033
91 -55.671092435174
92 -55.673102906279
93 -55.680535407508
94 -55.6832089294628
95 -55.6848884658948
96 -55.6867868302964
97 -55.6880211962909
98 -55.6927361236283
99 -55.6933173234733
100 -55.6947571306155
101 -55.6956788630549
102 -55.6961652341842
103 -55.6971829283755
104 -55.6976831246776
105 -55.6985641301601
106 -55.6988537872837
107 -55.6996783385425
108 -55.6998213514185
109 -55.6998677096164
110 -55.7003858418358
111 -55.7024507562175
112 -55.7039742371136
113 -55.7051297433448
114 -55.7055469921328
115 -55.7058541870417
116 -55.706025999009
117 -55.706165397856
118 -55.7064203414518
119 -55.7065769114051
120 -55.7067628219683
121 -55.7071174998504
122 -55.7080510587686
123 -55.7081175762233
124 -55.7086012243749
125 -55.7089752596711
126 -55.7094215388058
127 -55.7096781543291
128 -55.710104463539
129 -55.7104730821149
130 -55.7119267245674
131 -55.7176310837229
132 -55.7245343157905
133 -55.7316442917929
134 -55.7342064687889
135 -55.7406717347822
136 -55.7466173063924
137 -55.7522731330206
138 -55.7538057753748
139 -55.757927352793
140 -55.7729592546615
141 -55.8864676939195
142 -55.9043215090391
143 -55.9189243845212
144 -55.9256113156836
145 -55.9303941477574
146 -55.9371915788988
147 -55.9415460716935
148 -55.9611200763642
149 -55.9611490875635
150 -55.9619548742035
151 -55.9622863064865
152 -55.9641319061033
153 -55.966538812723
154 -55.9685745220177
155 -55.9729314865694
156 -55.9738004474752
157 -55.9746462970147
158 -55.9749549858718
159 -55.9756975657875
160 -55.9762329946521
161 -55.9772041249617
162 -55.9790372194007
163 -55.9831798647853
164 -55.9838267477429
165 -55.9846607928035
166 -55.9853104010535
167 -55.9874908745626
168 -55.9878660277951
169 -55.9882176152872
170 -55.9882512262558
171 -55.9882773028568
172 -55.9882834909263
173 -55.9883390758777
174 -55.9884015516068
175 -55.9884225004639
176 -55.9884634546895
177 -55.9884878062664
178 -55.9884957481714
179 -55.988518218549
180 -55.9885324319663
181 -55.9885374631089
182 -55.9885382426681
183 -55.9885392644976
184 -55.9885394821076
185 -55.9885395665043
186 -55.9885396396089
187 -55.9885396790167
188 -55.9885396848245
189 -55.9885396851914
};
\addplot [thick, red, opacity=1.0]
table {%
0 -54.9681188503819
1 -54.9752415949736
2 -54.9752434603184
3 -54.9752624252868
4 -54.9752984710361
5 -54.9754066271086
6 -54.9756760637229
7 -54.9763952300216
8 -54.9782667062535
9 -54.9832357872294
10 -54.9977261136301
11 -55.1401252988559
12 -55.1419073583215
13 -55.1444189549998
14 -55.1479919611554
15 -55.1605143780144
16 -55.1802579031108
17 -55.2252836745837
18 -55.235941853652
19 -55.2427736302788
20 -55.2547156499667
21 -55.2602777970309
22 -55.2626403388784
23 -55.2631238796394
24 -55.2633289078843
25 -55.2633682101166
26 -55.2634484725136
27 -55.2641680441019
28 -55.2661652281112
29 -55.2706031417056
30 -55.2917073368413
31 -55.3167276860043
32 -55.3208810573419
33 -55.4537910959146
34 -55.4617310977463
35 -55.5097942403797
36 -55.5358512683033
37 -55.5860375785679
38 -55.6183498225802
39 -55.6479580993161
40 -55.6603032071337
41 -55.6701973723574
42 -55.6827034034252
43 -55.6860786908276
44 -55.6913488505984
45 -55.6936075202378
46 -55.6961766223589
47 -55.6965416763361
48 -55.696796827247
49 -55.6971381419877
50 -55.6977285364634
51 -55.7030149186358
52 -55.7283769724949
53 -55.7379399543566
54 -55.7458321359923
55 -55.749041966307
56 -55.7514473232941
57 -55.757767224894
58 -55.7652632844045
59 -55.7696150326335
60 -55.7708215940427
61 -55.7727151912433
62 -55.7774536023908
63 -55.7827453050886
64 -55.784600310464
65 -55.7881422221552
66 -55.7931877682213
67 -55.7969979199444
68 -55.8009629084414
69 -55.8019815675217
70 -55.803737439288
71 -55.8084911533047
72 -55.810128076065
73 -55.8143942227587
74 -55.8154785414858
75 -55.81664287752
76 -55.8176706997792
77 -55.8196027341546
78 -55.8298287421965
79 -55.8342073104456
80 -55.8417640308717
81 -55.8474494199317
82 -55.847493723009
83 -55.8514029786411
84 -55.8536911062564
85 -55.858045929696
86 -55.8642416008476
87 -55.8745622729066
88 -55.8832300788933
89 -55.8959891086438
90 -55.8986078328954
91 -55.9021754467088
92 -55.9028960268606
93 -55.9040171068378
94 -55.9044580481303
95 -55.9050292290351
96 -55.9062956877335
97 -55.907354544541
98 -55.9088454616927
99 -55.9118470070116
100 -55.9184137198813
101 -55.927101033735
102 -55.9299046512204
103 -55.9318390377274
104 -55.9337226478035
105 -55.9350705749389
106 -55.9364258960041
107 -55.9376080464145
108 -55.9383034322263
109 -55.9390709064646
110 -55.9403513113726
111 -55.9412031869272
112 -55.9418547250373
113 -55.9422072470718
114 -55.9433407167305
115 -55.9443212749676
116 -55.9482384933536
117 -55.9504978163468
118 -55.9512917405445
119 -55.952725158984
120 -55.95330366007
121 -55.9537276437226
122 -55.9572708602069
123 -55.9580899503688
124 -55.9588723638337
125 -55.9596035485106
126 -55.9602364142512
127 -55.9605438112265
128 -55.9609732646025
129 -55.9611603837029
130 -55.9617524058172
131 -55.9621483061813
132 -55.9627785829519
133 -55.9632130608558
134 -55.9637868397268
135 -55.9639044610472
136 -55.9644194451498
137 -55.9651021755169
138 -55.9655043829211
139 -55.9659823783625
140 -55.9666174637976
141 -55.9671707786684
142 -55.9673720174861
143 -55.9679491115869
144 -55.9684789576001
145 -55.969001580448
146 -55.9692784841335
147 -55.9698378222769
148 -55.9700604502387
149 -55.9706076184332
150 -55.9708965256938
151 -55.9710750823412
152 -55.971204358065
153 -55.9715189248906
154 -55.9719714532764
155 -55.9729398134672
156 -55.9738964566008
157 -55.9742199239096
158 -55.9747403539641
159 -55.9749881224548
160 -55.9752040737242
161 -55.9754562635102
162 -55.9756970337771
163 -55.9761202551493
164 -55.9763018430877
165 -55.976852391389
166 -55.977136500672
167 -55.9778510049652
168 -55.9782880475643
169 -55.9788756415938
170 -55.9791970448753
171 -55.9798806409476
172 -55.980105845108
173 -55.9804497919131
174 -55.9807412825934
175 -55.9809846578837
176 -55.9817343036109
177 -55.9819669774547
178 -55.9823662490865
179 -55.9824133541959
180 -55.9826227182018
181 -55.9831812002552
182 -55.9842846553985
183 -55.9846902225447
184 -55.9851334982984
185 -55.9856984806529
186 -55.985930941072
187 -55.9861974156346
188 -55.9862342238121
189 -55.9863009701478
190 -55.9863298714243
191 -55.9864081234983
192 -55.9865548784805
193 -55.9866654356757
194 -55.9868604870251
195 -55.9869981601431
196 -55.9871050116573
197 -55.9872210647306
198 -55.9874594823764
199 -55.9874956793363
200 -55.9875413409451
201 -55.9876012753612
202 -55.9876696066223
203 -55.987822979011
204 -55.9879754739267
205 -55.98800349796
206 -55.9880646169913
207 -55.9880904697369
208 -55.9881419604242
209 -55.9881692663401
210 -55.9882258665002
211 -55.988273975676
212 -55.9883133558812
213 -55.9883370090981
214 -55.9883550091193
215 -55.9883812572454
216 -55.9884132849543
217 -55.9884190867588
218 -55.9884237718008
219 -55.9884275410167
220 -55.9884496927856
221 -55.9884644027221
222 -55.9884738576104
223 -55.9884849603337
224 -55.9884956716473
225 -55.9885092417907
226 -55.9885179238256
227 -55.9885248967384
228 -55.9885292686461
229 -55.9885337264733
230 -55.9885374855361
231 -55.9885383447036
232 -55.9885390502159
233 -55.9885395338905
234 -55.9885395521702
235 -55.9885396088426
236 -55.9885396267385
237 -55.9885396760324
238 -55.988539685385
239 -55.9885396876658
};
\addplot [thick, green, opacity=1.0]
table {%
0 -54.6102443476181
1 -54.8186486777168
2 -54.8186918072808
3 -54.8187085454417
4 -54.8188024222597
5 -54.8190755717561
6 -54.8197902266177
7 -54.8220808551119
8 -54.8601911573974
9 -54.8605854967942
10 -54.8657551306302
11 -54.879083885892
12 -54.8959508837649
13 -54.9125266718147
14 -54.9283317521014
15 -54.9393743608862
16 -54.9505353614155
17 -54.972592865509
18 -55.002052359993
19 -55.0214998597705
20 -55.0461031452105
21 -55.092872279342
22 -55.0937867702018
23 -55.0963069806994
24 -55.1013301823411
25 -55.1051672791989
26 -55.1076292605768
27 -55.1087789658004
28 -55.109750214144
29 -55.1110912515363
30 -55.1115918812446
31 -55.1119244354452
32 -55.1119874312
33 -55.11201150485
34 -55.1120172697773
35 -55.1120222191792
36 -55.1120583051307
37 -55.1123093558757
38 -55.1126722205887
39 -55.113163615999
40 -55.1148367023562
41 -55.1224945946422
42 -55.1230318954767
43 -55.1339111263447
44 -55.1396196896766
45 -55.1661973287574
46 -55.1711193975952
47 -55.1842318869572
48 -55.2707112400681
49 -55.2789865017719
50 -55.2827730235996
51 -55.284314591539
52 -55.2849964322318
53 -55.2857954825147
54 -55.2862963088106
55 -55.2883823273215
56 -55.2901474457839
57 -55.2945834616912
58 -55.3261524351017
59 -55.3508625464558
60 -55.3521618819162
61 -55.3565480391456
62 -55.3568558421621
63 -55.3568954450323
64 -55.3572615304957
65 -55.3581665350554
66 -55.3592645834642
67 -55.3609573663182
68 -55.3702022782182
69 -55.3719261085398
70 -55.376847843628
71 -55.3819769063961
72 -55.4065390559441
73 -55.4106105904339
74 -55.4176616985444
75 -55.4282344395103
76 -55.4291271811814
77 -55.4301366569451
78 -55.4334303568587
79 -55.4350571838847
80 -55.4382505471911
81 -55.442689477768
82 -55.4442137964122
83 -55.4456272121346
84 -55.4479408492262
85 -55.4514185313664
86 -55.4522133834131
87 -55.4542578157142
88 -55.4575330950641
89 -55.4595030050708
90 -55.4647967949595
91 -55.4653502549749
92 -55.4680980685302
93 -55.4687849015031
94 -55.4691389736464
95 -55.4696571897355
96 -55.4712383903442
97 -55.4789928454421
98 -55.5053034644308
99 -55.5683804938216
100 -55.5968745859361
101 -55.6116715782278
102 -55.6319547498442
103 -55.6464826242544
104 -55.6520849765278
105 -55.657401905837
106 -55.6658696346772
107 -55.6770102879241
108 -55.6957193669655
109 -55.700025778224
110 -55.7183073385957
111 -55.7213319521464
112 -55.7215920658721
113 -55.7220016932591
114 -55.7220602524569
115 -55.7225315139209
116 -55.7235070474972
117 -55.7250371502726
118 -55.7263272057996
119 -55.7301135621557
120 -55.7321386651593
121 -55.7338272825994
122 -55.7344674390475
123 -55.7346414761493
124 -55.7347667355829
125 -55.7348871252257
126 -55.735384993044
127 -55.7364821602689
128 -55.7375606315034
129 -55.7379225282858
130 -55.7381091548864
131 -55.7382396333678
132 -55.7388086477069
133 -55.7410875495129
134 -55.7418772091924
135 -55.7419863844981
136 -55.7423459195658
137 -55.7433361846394
138 -55.7456847912183
139 -55.7470704778027
140 -55.7486435228543
141 -55.7493520230533
142 -55.7501983970495
143 -55.7516203509044
144 -55.7540779919905
145 -55.7613804335951
146 -55.763665521156
147 -55.7679698172101
148 -55.771457745905
149 -55.773258544561
150 -55.7745924796618
151 -55.7856761404802
152 -55.7890434525044
153 -55.7984231833845
154 -55.8028148090582
155 -55.8057764248694
156 -55.8069261502974
157 -55.8076763840525
158 -55.8084136396347
159 -55.8309176604491
160 -55.840743344867
161 -55.8652564839647
162 -55.8849031721322
163 -55.8861117095952
164 -55.8888605115223
165 -55.8916358257601
166 -55.8934614790896
167 -55.8959987752774
168 -55.8964664443971
169 -55.8968653104722
170 -55.897048226357
171 -55.8975971968661
172 -55.898020286032
173 -55.8985172886228
174 -55.8987792040356
175 -55.8992404850363
176 -55.8997079264775
177 -55.9007929987398
178 -55.9022823615673
179 -55.9040716294379
180 -55.904650149252
181 -55.9057831538369
182 -55.9072383835798
183 -55.9085337924017
184 -55.9109410524337
185 -55.9117159613264
186 -55.9124744073204
187 -55.9130327915931
188 -55.9139353032104
189 -55.914478698973
190 -55.9155526338341
191 -55.9162248266344
192 -55.9164096608684
193 -55.9170917799148
194 -55.9184207993781
195 -55.9191778243927
196 -55.9192932756508
197 -55.9196642482904
198 -55.9213577495301
199 -55.921882584744
200 -55.9229331909351
201 -55.9233466587624
202 -55.9237666159358
203 -55.9241485707174
204 -55.9245717644898
205 -55.9250363643255
206 -55.9253820837378
207 -55.9254716978376
208 -55.9258323595907
209 -55.9260295292595
210 -55.9261383589164
211 -55.9262023114456
212 -55.9263984540488
213 -55.9268038917227
214 -55.9274511181815
215 -55.9276546475121
216 -55.9282964631274
217 -55.9292654436076
218 -55.929657042121
219 -55.9299079592057
220 -55.93051563667
221 -55.9322267194004
222 -55.9339134317171
223 -55.9362393992088
224 -55.9377514966142
225 -55.9387119162802
226 -55.939171251807
227 -55.9395979919941
228 -55.9398724725687
229 -55.9404545047712
230 -55.9410058395888
231 -55.9411748226081
232 -55.9412822911486
233 -55.9413518288246
234 -55.9418004042177
235 -55.9431051567067
236 -55.944069063398
237 -55.9445999889982
238 -55.9452918828801
239 -55.9456729198127
240 -55.9461383689098
241 -55.9462672092261
242 -55.9463500569919
243 -55.946385235796
244 -55.9465435719609
245 -55.9466278841411
246 -55.9467392240764
247 -55.9470817718222
248 -55.9473242038142
249 -55.9475423078781
250 -55.9480597013119
251 -55.9481520928495
252 -55.9485105066063
253 -55.9488949156112
254 -55.9493916258252
255 -55.9497713867889
256 -55.9522294475375
257 -55.9591503344446
258 -55.9606819081757
259 -55.9646800464598
260 -55.9656691400632
261 -55.9677967772338
262 -55.9680028845268
263 -55.9704746778222
264 -55.9706975221581
265 -55.9715906797949
266 -55.9727616899433
267 -55.9731798675337
268 -55.9735989124131
269 -55.9743971796498
270 -55.9751027228111
271 -55.9754500578931
272 -55.9765131808964
273 -55.9768151596785
274 -55.9771178808339
275 -55.9772229338368
276 -55.9772643467312
277 -55.9773000911351
278 -55.9773278144633
279 -55.9774413874825
280 -55.977668664074
281 -55.977944232365
282 -55.9782495892581
283 -55.978391397123
284 -55.9787100803907
285 -55.9789160567171
286 -55.9791261403014
287 -55.9791713034131
288 -55.97925217586
289 -55.9793394422076
290 -55.9793988560786
291 -55.9794902812237
292 -55.9797049261032
293 -55.9800148238719
294 -55.9805536161621
295 -55.9806192262387
296 -55.9808423895895
297 -55.9810247021452
298 -55.9811755542296
299 -55.9813702450659
300 -55.9819070760798
301 -55.9820805086558
302 -55.9825940067919
303 -55.9827776038654
304 -55.9828351435676
305 -55.9829213019369
306 -55.9830542839601
307 -55.9831454009047
308 -55.9833345072489
309 -55.9838696057797
310 -55.9845083235064
311 -55.9849626435715
312 -55.9852502863144
313 -55.9854125586056
314 -55.9855209373133
315 -55.9856757610851
316 -55.9858304641081
317 -55.9859079169775
318 -55.9860368233953
319 -55.9861170729877
320 -55.9861500251817
321 -55.9862014808011
322 -55.9862616440257
323 -55.9863101933899
324 -55.9863568208859
325 -55.9864015043654
326 -55.9864246989814
327 -55.9864689869421
328 -55.9864962208365
329 -55.9865573700746
330 -55.9866211904066
331 -55.9866545950379
332 -55.9867034992703
333 -55.9867687547123
334 -55.9868759160293
335 -55.9869621886606
336 -55.9871027961232
337 -55.9871422916142
338 -55.9873548436762
339 -55.9873765762752
340 -55.9874131987315
341 -55.9874516141699
342 -55.9875303492344
343 -55.9877449075847
344 -55.9878618272091
345 -55.9879085045046
346 -55.9879858734545
347 -55.9880795995738
348 -55.9881950113188
349 -55.9882587629901
350 -55.9882991697862
351 -55.9883464168363
352 -55.9884176585991
353 -55.9885333990558
354 -55.9885692260558
355 -55.9886243407897
356 -55.9886966387316
357 -55.9887459690411
358 -55.9887688969043
359 -55.988813675102
360 -55.9889120958916
361 -55.9891228628302
362 -55.9892193146261
363 -55.989278751802
364 -55.9893360218933
365 -55.9893917652011
366 -55.9894555269882
367 -55.9894834773065
368 -55.9895106137284
369 -55.9895565496563
370 -55.9896249702283
371 -55.9896747171848
372 -55.9896962059002
373 -55.9897192423549
374 -55.9897359120717
375 -55.9897895464525
376 -55.9898400597957
377 -55.9899102263696
378 -55.9899192400244
379 -55.9899822880144
380 -55.9900676748931
381 -55.990165457348
382 -55.9902842125475
383 -55.9903480032845
384 -55.9904092342194
385 -55.9904737590764
386 -55.9905308429874
387 -55.9905707169324
388 -55.990655616138
389 -55.9907425678259
390 -55.9907722985419
391 -55.9908740803173
392 -55.9909288890306
393 -55.9909707887564
394 -55.9909966705125
395 -55.9910180927219
396 -55.9910369537152
397 -55.9910729845464
398 -55.9911199254919
399 -55.9911342091423
400 -55.9911549934086
401 -55.9911847779709
402 -55.9912055910001
403 -55.9912299039562
404 -55.9912694011348
405 -55.9913152894598
406 -55.9913256601522
407 -55.9913372015432
408 -55.9913891289423
409 -55.9914570077314
410 -55.9915286698847
411 -55.991612438076
412 -55.991652382877
413 -55.9917254813469
414 -55.9917944848049
415 -55.9919173661793
416 -55.9919538435451
417 -55.9919815599062
418 -55.9920201058169
419 -55.9921106760597
420 -55.9922338757415
421 -55.9923585034242
422 -55.9923807443503
423 -55.9924221105357
424 -55.9925677415176
425 -55.992767639996
426 -55.9929344767619
427 -55.9930529893055
428 -55.9932581433671
429 -55.9933296771659
430 -55.9933559990536
431 -55.9934080610952
432 -55.9934687929381
433 -55.9937820000131
434 -55.993888537761
435 -55.9939878556464
436 -55.9940684554167
437 -55.9941513513354
438 -55.9943213311529
439 -55.9945018154413
440 -55.9947146343702
441 -55.9947353458268
442 -55.9948778133687
443 -55.9949899023494
444 -55.9950632983037
445 -55.9951401365909
446 -55.9952553066421
447 -55.9954036465053
448 -55.9955571976204
449 -55.9958692525728
450 -55.9958971622014
451 -55.9960880333369
452 -55.9961079066875
453 -55.9962373683849
454 -55.9962584399425
455 -55.9963298651368
456 -55.9963688755346
457 -55.9963888421209
458 -55.9964457549243
459 -55.9964934942823
460 -55.9966874023357
461 -55.9967616624073
462 -55.9969124099621
463 -55.9969967246694
464 -55.9970986706727
465 -55.9971778736286
466 -55.9972874228095
467 -55.9975358767159
468 -55.9975786136455
469 -55.9977128081474
470 -55.9977812464071
471 -55.9978929250735
472 -55.9979962584422
473 -55.9980246000487
474 -55.9980396637002
475 -55.9980605886923
476 -55.998068701471
477 -55.9980864298707
478 -55.9981405923668
479 -55.9981729938679
480 -55.9981983694926
481 -55.9982090007236
482 -55.9982300372411
483 -55.9982554664921
484 -55.9982662024489
485 -55.9982793121959
486 -55.9982852859225
487 -55.9982938165962
488 -55.9983256148493
489 -55.998333334244
490 -55.9983377649361
491 -55.9983534232582
492 -55.9983803031646
493 -55.9983952545058
494 -55.9984100183419
495 -55.9984215729336
496 -55.9984383709654
497 -55.9984688394141
498 -55.9984970886534
499 -55.9985300872655
500 -55.9985392144977
501 -55.9985611862148
502 -55.9985706462268
503 -55.9985929625101
504 -55.9986130583498
505 -55.9986425234311
506 -55.9986507508999
507 -55.998666199558
508 -55.998689888642
509 -55.9986986843417
510 -55.9987144498284
511 -55.9987344256525
512 -55.9987620022477
513 -55.99877202759
514 -55.9987783455608
515 -55.9987836330137
516 -55.9987858006604
517 -55.9987904537526
518 -55.9987957439813
519 -55.9988012171466
520 -55.9988054051451
521 -55.9988109760591
522 -55.9988159675013
523 -55.9988212346631
524 -55.998823383636
525 -55.9988246301202
526 -55.9988254377415
527 -55.9988260609669
528 -55.9988266020402
529 -55.9988272574238
530 -55.9988276358239
531 -55.9988280537558
532 -55.9988286676458
533 -55.9988290254225
534 -55.9988292061421
535 -55.9988294159217
536 -55.9988297414673
537 -55.9988301764957
538 -55.9988302464409
539 -55.9988304094471
540 -55.9988304488409
541 -55.9988305090658
542 -55.998830586657
543 -55.9988306611529
544 -55.9988307742019
545 -55.9988308062785
546 -55.9988308175037
547 -55.998830821585
548 -55.9988308250703
};
\addplot [semithick, black, dashed]
table {%
1.4210854715202e-14 -55.9988318340817
600 -55.9988318340817
};
\end{axis}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=0, xmax=80,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (Ha)},
ymin=-56.2, ymax=-54.5,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0]
table {%
0 -54.8479711325303
1 -55.1848322851495
2 -55.3393023392795
3 -55.656643473632
4 -55.7306802056361
5 -55.9248038956239
6 -55.9684195939989
7 -55.9848392710836
8 -55.9878553658241
9 -55.9885304666898
10 -55.9885358201445
11 -55.988538291116
12 -55.9885396622737
13 -55.9885396838088
14 -55.9885396851929
};
\addlegendentry{RyRz-r=1}
\addplot [thick, red, opacity=1.0]
table {%
0 -55.2424973815352
1 -55.5011962071659
2 -55.6602341303401
3 -55.8132104940177
4 -55.9344039115506
5 -55.9520277730435
6 -55.983745748688
7 -55.9852744427137
8 -55.9864767921745
9 -55.9872813562868
10 -55.9879469016393
11 -55.9882535455449
12 -55.9883563204427
13 -55.9884325695081
14 -55.9884539573123
15 -55.9885042782942
16 -55.9885213492056
17 -55.9885325382708
18 -55.988537792137
19 -55.9885395509911
20 -55.9885396379913
21 -55.9885396596801
22 -55.9885396769325
23 -55.9885396835909
24 -55.98853968513
};
\addlegendentry{RyRz-r=2}
\addplot [thick, green, opacity=1.0]
table {%
0 -54.8747240345069
1 -55.2298311772076
2 -55.415424429132
3 -55.5964882927847
4 -55.7652463396766
5 -55.905639504721
6 -55.9536767171016
7 -55.9721294156612
8 -55.9822642094406
9 -55.9877983758859
10 -55.9907717097277
11 -55.9921938681745
12 -55.9934414148907
13 -55.9943607221799
14 -55.9950100508107
15 -55.9954951349574
16 -55.9962168684345
17 -55.9969112750498
18 -55.9974458065437
19 -55.9977472779159
20 -55.9979575263156
21 -55.9981313747538
22 -55.9982145490155
23 -55.9982849894911
24 -55.9983411867656
25 -55.9983967913003
26 -55.9984471528794
27 -55.9985441516364
28 -55.9986790114957
29 -55.9986981721069
30 -55.9987843663216
31 -55.9987909656729
32 -55.998793241117
33 -55.9987964039977
34 -55.9987984623301
35 -55.9987997933907
36 -55.9988003057632
37 -55.9988010513471
38 -55.9988023347841
39 -55.9988044940047
40 -55.9988052594799
41 -55.9988064959488
42 -55.9988071637859
43 -55.998807565824
44 -55.9988080336504
45 -55.9988101309273
46 -55.99881064367
47 -55.9988117652636
48 -55.9988124047277
49 -55.998812921072
50 -55.9988135026183
51 -55.998814279921
52 -55.9988161262218
53 -55.9988198085618
54 -55.9988233016622
55 -55.9988264104817
56 -55.9988290066584
57 -55.9988296593417
58 -55.9988299904424
59 -55.9988306162878
60 -55.9988308975927
61 -55.9988312211413
62 -55.9988313879718
63 -55.9988315419528
64 -55.9988316619183
65 -55.9988316904298
66 -55.9988317132318
67 -55.9988317290866
68 -55.9988317422375
69 -55.9988317536717
70 -55.9988317698737
71 -55.9988317847609
72 -55.9988317950686
73 -55.9988317994572
74 -55.9988318111059
75 -55.9988318200928
76 -55.9988318239668
77 -55.9988318257447
};
\addlegendentry{RyRz-r=3}
\addplot [semithick, black, dashed]
table {%
0 -55.9988318340816
80 -55.9988318340816
};
\addlegendentry{CASCI}
\end{axis}

\end{tikzpicture}


==> VQE_Opt_Prof_RyRz_with_Penalty.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-27.4, xmax=575.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (Ha)},
ymin=-56.0682601489429, ymax=-54.5408150237455,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0 -55.1373574200971
1 -55.1388810790739
2 -55.1388821317369
3 -55.1388960103753
4 -55.1389216322035
5 -55.1389995461963
6 -55.139192315368
7 -55.1397025724973
8 -55.1409696104615
9 -55.1437833666591
10 -55.1487078751601
11 -55.1575870591288
12 -55.1783137310904
13 -55.2435680086677
14 -55.2535349255815
15 -55.2691582548927
16 -55.3027980574011
17 -55.3167562187976
18 -55.3226690077793
19 -55.3355556501252
20 -55.3521933033951
21 -55.3615312923952
22 -55.3638736035417
23 -55.3672928748962
24 -55.3809898668821
25 -55.3888651253657
26 -55.3973326873537
27 -55.3996392216715
28 -55.4033140348353
29 -55.4088714848471
30 -55.4103955405759
31 -55.4199996790561
32 -55.4206265257276
33 -55.4238289549871
34 -55.4254688876547
35 -55.4292134373883
36 -55.4309468680701
37 -55.4316265807442
38 -55.4327298866382
39 -55.4334088567359
40 -55.434076144272
41 -55.4351398345151
42 -55.4355342164449
43 -55.4359443307146
44 -55.4361751101357
45 -55.4362752488263
46 -55.4363919603482
47 -55.4364439600464
48 -55.4365330548879
49 -55.4367363930878
50 -55.4395991712957
51 -55.4445972651125
52 -55.4486626506316
53 -55.4489675711568
54 -55.4507979463102
55 -55.476353511765
56 -55.5288114777749
57 -55.5979201443914
58 -55.5985021006223
59 -55.601423824044
60 -55.6023939229752
61 -55.6030750400611
62 -55.604372185307
63 -55.6069327340498
64 -55.6107012697696
65 -55.6147019263953
66 -55.6154996277589
67 -55.6158704158263
68 -55.6163100298219
69 -55.6180915150503
70 -55.6201386677036
71 -55.6214514936864
72 -55.622545892858
73 -55.6230805505526
74 -55.6243625513928
75 -55.6261469835727
76 -55.6265989875067
77 -55.6274421470934
78 -55.6293530938728
79 -55.631007304418
80 -55.6315754647154
81 -55.6327977078103
82 -55.6352106789972
83 -55.6386971599288
84 -55.63978980645
85 -55.6420527998122
86 -55.644867176692
87 -55.6472240467758
88 -55.6547301367073
89 -55.6594330701669
90 -55.6657571674033
91 -55.671092435174
92 -55.673102906279
93 -55.680535407508
94 -55.6832089294628
95 -55.6848884658948
96 -55.6867868302964
97 -55.6880211962909
98 -55.6927361236283
99 -55.6933173234733
100 -55.6947571306155
101 -55.6956788630549
102 -55.6961652341842
103 -55.6971829283755
104 -55.6976831246776
105 -55.6985641301601
106 -55.6988537872837
107 -55.6996783385425
108 -55.6998213514185
109 -55.6998677096164
110 -55.7003858418358
111 -55.7024507562175
112 -55.7039742371136
113 -55.7051297433448
114 -55.7055469921328
115 -55.7058541870417
116 -55.706025999009
117 -55.706165397856
118 -55.7064203414518
119 -55.7065769114051
120 -55.7067628219683
121 -55.7071174998504
122 -55.7080510587686
123 -55.7081175762233
124 -55.7086012243749
125 -55.7089752596711
126 -55.7094215388058
127 -55.7096781543291
128 -55.710104463539
129 -55.7104730821149
130 -55.7119267245674
131 -55.7176310837229
132 -55.7245343157905
133 -55.7316442917929
134 -55.7342064687889
135 -55.7406717347822
136 -55.7466173063924
137 -55.7522731330206
138 -55.7538057753748
139 -55.757927352793
140 -55.7729592546615
141 -55.8864676939195
142 -55.9043215090391
143 -55.9189243845212
144 -55.9256113156836
145 -55.9303941477574
146 -55.9371915788988
147 -55.9415460716935
148 -55.9611200763642
149 -55.9611490875635
150 -55.9619548742035
151 -55.9622863064865
152 -55.9641319061033
153 -55.966538812723
154 -55.9685745220177
155 -55.9729314865694
156 -55.9738004474752
157 -55.9746462970147
158 -55.9749549858718
159 -55.9756975657875
160 -55.9762329946521
161 -55.9772041249617
162 -55.9790372194007
163 -55.9831798647853
164 -55.9838267477429
165 -55.9846607928035
166 -55.9853104010535
167 -55.9874908745626
168 -55.9878660277951
169 -55.9882176152872
170 -55.9882512262558
171 -55.9882773028568
172 -55.9882834909263
173 -55.9883390758777
174 -55.9884015516068
175 -55.9884225004639
176 -55.9884634546895
177 -55.9884878062664
178 -55.9884957481714
179 -55.988518218549
180 -55.9885324319663
181 -55.9885374631089
182 -55.9885382426681
183 -55.9885392644976
184 -55.9885394821076
185 -55.9885395665043
186 -55.9885396396089
187 -55.9885396790167
188 -55.9885396848245
189 -55.9885396851914
};
\addlegendentry{RyRz-r=1}
\addplot [thick, red]
table {%
0 -54.9681188503819
1 -54.9752415949736
2 -54.9752434603184
3 -54.9752624252868
4 -54.9752984710361
5 -54.9754066271086
6 -54.9756760637229
7 -54.9763952300216
8 -54.9782667062535
9 -54.9832357872294
10 -54.9977261136301
11 -55.1401252988559
12 -55.1419073583215
13 -55.1444189549998
14 -55.1479919611554
15 -55.1605143780144
16 -55.1802579031108
17 -55.2252836745837
18 -55.235941853652
19 -55.2427736302788
20 -55.2547156499667
21 -55.2602777970309
22 -55.2626403388784
23 -55.2631238796394
24 -55.2633289078843
25 -55.2633682101166
26 -55.2634484725136
27 -55.2641680441019
28 -55.2661652281112
29 -55.2706031417056
30 -55.2917073368413
31 -55.3167276860043
32 -55.3208810573419
33 -55.4537910959146
34 -55.4617310977463
35 -55.5097942403797
36 -55.5358512683033
37 -55.5860375785679
38 -55.6183498225802
39 -55.6479580993161
40 -55.6603032071337
41 -55.6701973723574
42 -55.6827034034252
43 -55.6860786908276
44 -55.6913488505984
45 -55.6936075202378
46 -55.6961766223589
47 -55.6965416763361
48 -55.696796827247
49 -55.6971381419877
50 -55.6977285364634
51 -55.7030149186358
52 -55.7283769724949
53 -55.7379399543566
54 -55.7458321359923
55 -55.749041966307
56 -55.7514473232941
57 -55.757767224894
58 -55.7652632844045
59 -55.7696150326335
60 -55.7708215940427
61 -55.7727151912433
62 -55.7774536023908
63 -55.7827453050886
64 -55.784600310464
65 -55.7881422221552
66 -55.7931877682213
67 -55.7969979199444
68 -55.8009629084414
69 -55.8019815675217
70 -55.803737439288
71 -55.8084911533047
72 -55.810128076065
73 -55.8143942227587
74 -55.8154785414858
75 -55.81664287752
76 -55.8176706997792
77 -55.8196027341546
78 -55.8298287421965
79 -55.8342073104456
80 -55.8417640308717
81 -55.8474494199317
82 -55.847493723009
83 -55.8514029786411
84 -55.8536911062564
85 -55.858045929696
86 -55.8642416008476
87 -55.8745622729066
88 -55.8832300788933
89 -55.8959891086438
90 -55.8986078328954
91 -55.9021754467088
92 -55.9028960268606
93 -55.9040171068378
94 -55.9044580481303
95 -55.9050292290351
96 -55.9062956877335
97 -55.907354544541
98 -55.9088454616927
99 -55.9118470070116
100 -55.9184137198813
101 -55.927101033735
102 -55.9299046512204
103 -55.9318390377274
104 -55.9337226478035
105 -55.9350705749389
106 -55.9364258960041
107 -55.9376080464145
108 -55.9383034322263
109 -55.9390709064646
110 -55.9403513113726
111 -55.9412031869272
112 -55.9418547250373
113 -55.9422072470718
114 -55.9433407167305
115 -55.9443212749676
116 -55.9482384933536
117 -55.9504978163468
118 -55.9512917405445
119 -55.952725158984
120 -55.95330366007
121 -55.9537276437226
122 -55.9572708602069
123 -55.9580899503688
124 -55.9588723638337
125 -55.9596035485106
126 -55.9602364142512
127 -55.9605438112265
128 -55.9609732646025
129 -55.9611603837029
130 -55.9617524058172
131 -55.9621483061813
132 -55.9627785829519
133 -55.9632130608558
134 -55.9637868397268
135 -55.9639044610472
136 -55.9644194451498
137 -55.9651021755169
138 -55.9655043829211
139 -55.9659823783625
140 -55.9666174637976
141 -55.9671707786684
142 -55.9673720174861
143 -55.9679491115869
144 -55.9684789576001
145 -55.969001580448
146 -55.9692784841335
147 -55.9698378222769
148 -55.9700604502387
149 -55.9706076184332
150 -55.9708965256938
151 -55.9710750823412
152 -55.971204358065
153 -55.9715189248906
154 -55.9719714532764
155 -55.9729398134672
156 -55.9738964566008
157 -55.9742199239096
158 -55.9747403539641
159 -55.9749881224548
160 -55.9752040737242
161 -55.9754562635102
162 -55.9756970337771
163 -55.9761202551493
164 -55.9763018430877
165 -55.976852391389
166 -55.977136500672
167 -55.9778510049652
168 -55.9782880475643
169 -55.9788756415938
170 -55.9791970448753
171 -55.9798806409476
172 -55.980105845108
173 -55.9804497919131
174 -55.9807412825934
175 -55.9809846578837
176 -55.9817343036109
177 -55.9819669774547
178 -55.9823662490865
179 -55.9824133541959
180 -55.9826227182018
181 -55.9831812002552
182 -55.9842846553985
183 -55.9846902225447
184 -55.9851334982984
185 -55.9856984806529
186 -55.985930941072
187 -55.9861974156346
188 -55.9862342238121
189 -55.9863009701478
190 -55.9863298714243
191 -55.9864081234983
192 -55.9865548784805
193 -55.9866654356757
194 -55.9868604870251
195 -55.9869981601431
196 -55.9871050116573
197 -55.9872210647306
198 -55.9874594823764
199 -55.9874956793363
200 -55.9875413409451
201 -55.9876012753612
202 -55.9876696066223
203 -55.987822979011
204 -55.9879754739267
205 -55.98800349796
206 -55.9880646169913
207 -55.9880904697369
208 -55.9881419604242
209 -55.9881692663401
210 -55.9882258665002
211 -55.988273975676
212 -55.9883133558812
213 -55.9883370090981
214 -55.9883550091193
215 -55.9883812572454
216 -55.9884132849543
217 -55.9884190867588
218 -55.9884237718008
219 -55.9884275410167
220 -55.9884496927856
221 -55.9884644027221
222 -55.9884738576104
223 -55.9884849603337
224 -55.9884956716473
225 -55.9885092417907
226 -55.9885179238256
227 -55.9885248967384
228 -55.9885292686461
229 -55.9885337264733
230 -55.9885374855361
231 -55.9885383447036
232 -55.9885390502159
233 -55.9885395338905
234 -55.9885395521702
235 -55.9885396088426
236 -55.9885396267385
237 -55.9885396760324
238 -55.988539685385
239 -55.9885396876658
};
\addlegendentry{RyRz-r=2}
\addplot [thick, green]
table {%
0 -54.6102443476181
1 -54.8186486777168
2 -54.8186918072808
3 -54.8187085454417
4 -54.8188024222597
5 -54.8190755717561
6 -54.8197902266177
7 -54.8220808551119
8 -54.8601911573974
9 -54.8605854967942
10 -54.8657551306302
11 -54.879083885892
12 -54.8959508837649
13 -54.9125266718147
14 -54.9283317521014
15 -54.9393743608862
16 -54.9505353614155
17 -54.972592865509
18 -55.002052359993
19 -55.0214998597705
20 -55.0461031452105
21 -55.092872279342
22 -55.0937867702018
23 -55.0963069806994
24 -55.1013301823411
25 -55.1051672791989
26 -55.1076292605768
27 -55.1087789658004
28 -55.109750214144
29 -55.1110912515363
30 -55.1115918812446
31 -55.1119244354452
32 -55.1119874312
33 -55.11201150485
34 -55.1120172697773
35 -55.1120222191792
36 -55.1120583051307
37 -55.1123093558757
38 -55.1126722205887
39 -55.113163615999
40 -55.1148367023562
41 -55.1224945946422
42 -55.1230318954767
43 -55.1339111263447
44 -55.1396196896766
45 -55.1661973287574
46 -55.1711193975952
47 -55.1842318869572
48 -55.2707112400681
49 -55.2789865017719
50 -55.2827730235996
51 -55.284314591539
52 -55.2849964322318
53 -55.2857954825147
54 -55.2862963088106
55 -55.2883823273215
56 -55.2901474457839
57 -55.2945834616912
58 -55.3261524351017
59 -55.3508625464558
60 -55.3521618819162
61 -55.3565480391456
62 -55.3568558421621
63 -55.3568954450323
64 -55.3572615304957
65 -55.3581665350554
66 -55.3592645834642
67 -55.3609573663182
68 -55.3702022782182
69 -55.3719261085398
70 -55.376847843628
71 -55.3819769063961
72 -55.4065390559441
73 -55.4106105904339
74 -55.4176616985444
75 -55.4282344395103
76 -55.4291271811814
77 -55.4301366569451
78 -55.4334303568587
79 -55.4350571838847
80 -55.4382505471911
81 -55.442689477768
82 -55.4442137964122
83 -55.4456272121346
84 -55.4479408492262
85 -55.4514185313664
86 -55.4522133834131
87 -55.4542578157142
88 -55.4575330950641
89 -55.4595030050708
90 -55.4647967949595
91 -55.4653502549749
92 -55.4680980685302
93 -55.4687849015031
94 -55.4691389736464
95 -55.4696571897355
96 -55.4712383903442
97 -55.4789928454421
98 -55.5053034644308
99 -55.5683804938216
100 -55.5968745859361
101 -55.6116715782278
102 -55.6319547498442
103 -55.6464826242544
104 -55.6520849765278
105 -55.657401905837
106 -55.6658696346772
107 -55.6770102879241
108 -55.6957193669655
109 -55.700025778224
110 -55.7183073385957
111 -55.7213319521464
112 -55.7215920658721
113 -55.7220016932591
114 -55.7220602524569
115 -55.7225315139209
116 -55.7235070474972
117 -55.7250371502726
118 -55.7263272057996
119 -55.7301135621557
120 -55.7321386651593
121 -55.7338272825994
122 -55.7344674390475
123 -55.7346414761493
124 -55.7347667355829
125 -55.7348871252257
126 -55.735384993044
127 -55.7364821602689
128 -55.7375606315034
129 -55.7379225282858
130 -55.7381091548864
131 -55.7382396333678
132 -55.7388086477069
133 -55.7410875495129
134 -55.7418772091924
135 -55.7419863844981
136 -55.7423459195658
137 -55.7433361846394
138 -55.7456847912183
139 -55.7470704778027
140 -55.7486435228543
141 -55.7493520230533
142 -55.7501983970495
143 -55.7516203509044
144 -55.7540779919905
145 -55.7613804335951
146 -55.763665521156
147 -55.7679698172101
148 -55.771457745905
149 -55.773258544561
150 -55.7745924796618
151 -55.7856761404802
152 -55.7890434525044
153 -55.7984231833845
154 -55.8028148090582
155 -55.8057764248694
156 -55.8069261502974
157 -55.8076763840525
158 -55.8084136396347
159 -55.8309176604491
160 -55.840743344867
161 -55.8652564839647
162 -55.8849031721322
163 -55.8861117095952
164 -55.8888605115223
165 -55.8916358257601
166 -55.8934614790896
167 -55.8959987752774
168 -55.8964664443971
169 -55.8968653104722
170 -55.897048226357
171 -55.8975971968661
172 -55.898020286032
173 -55.8985172886228
174 -55.8987792040356
175 -55.8992404850363
176 -55.8997079264775
177 -55.9007929987398
178 -55.9022823615673
179 -55.9040716294379
180 -55.904650149252
181 -55.9057831538369
182 -55.9072383835798
183 -55.9085337924017
184 -55.9109410524337
185 -55.9117159613264
186 -55.9124744073204
187 -55.9130327915931
188 -55.9139353032104
189 -55.914478698973
190 -55.9155526338341
191 -55.9162248266344
192 -55.9164096608684
193 -55.9170917799148
194 -55.9184207993781
195 -55.9191778243927
196 -55.9192932756508
197 -55.9196642482904
198 -55.9213577495301
199 -55.921882584744
200 -55.9229331909351
201 -55.9233466587624
202 -55.9237666159358
203 -55.9241485707174
204 -55.9245717644898
205 -55.9250363643255
206 -55.9253820837378
207 -55.9254716978376
208 -55.9258323595907
209 -55.9260295292595
210 -55.9261383589164
211 -55.9262023114456
212 -55.9263984540488
213 -55.9268038917227
214 -55.9274511181815
215 -55.9276546475121
216 -55.9282964631274
217 -55.9292654436076
218 -55.929657042121
219 -55.9299079592057
220 -55.93051563667
221 -55.9322267194004
222 -55.9339134317171
223 -55.9362393992088
224 -55.9377514966142
225 -55.9387119162802
226 -55.939171251807
227 -55.9395979919941
228 -55.9398724725687
229 -55.9404545047712
230 -55.9410058395888
231 -55.9411748226081
232 -55.9412822911486
233 -55.9413518288246
234 -55.9418004042177
235 -55.9431051567067
236 -55.944069063398
237 -55.9445999889982
238 -55.9452918828801
239 -55.9456729198127
240 -55.9461383689098
241 -55.9462672092261
242 -55.9463500569919
243 -55.946385235796
244 -55.9465435719609
245 -55.9466278841411
246 -55.9467392240764
247 -55.9470817718222
248 -55.9473242038142
249 -55.9475423078781
250 -55.9480597013119
251 -55.9481520928495
252 -55.9485105066063
253 -55.9488949156112
254 -55.9493916258252
255 -55.9497713867889
256 -55.9522294475375
257 -55.9591503344446
258 -55.9606819081757
259 -55.9646800464598
260 -55.9656691400632
261 -55.9677967772338
262 -55.9680028845268
263 -55.9704746778222
264 -55.9706975221581
265 -55.9715906797949
266 -55.9727616899433
267 -55.9731798675337
268 -55.9735989124131
269 -55.9743971796498
270 -55.9751027228111
271 -55.9754500578931
272 -55.9765131808964
273 -55.9768151596785
274 -55.9771178808339
275 -55.9772229338368
276 -55.9772643467312
277 -55.9773000911351
278 -55.9773278144633
279 -55.9774413874825
280 -55.977668664074
281 -55.977944232365
282 -55.9782495892581
283 -55.978391397123
284 -55.9787100803907
285 -55.9789160567171
286 -55.9791261403014
287 -55.9791713034131
288 -55.97925217586
289 -55.9793394422076
290 -55.9793988560786
291 -55.9794902812237
292 -55.9797049261032
293 -55.9800148238719
294 -55.9805536161621
295 -55.9806192262387
296 -55.9808423895895
297 -55.9810247021452
298 -55.9811755542296
299 -55.9813702450659
300 -55.9819070760798
301 -55.9820805086558
302 -55.9825940067919
303 -55.9827776038654
304 -55.9828351435676
305 -55.9829213019369
306 -55.9830542839601
307 -55.9831454009047
308 -55.9833345072489
309 -55.9838696057797
310 -55.9845083235064
311 -55.9849626435715
312 -55.9852502863144
313 -55.9854125586056
314 -55.9855209373133
315 -55.9856757610851
316 -55.9858304641081
317 -55.9859079169775
318 -55.9860368233953
319 -55.9861170729877
320 -55.9861500251817
321 -55.9862014808011
322 -55.9862616440257
323 -55.9863101933899
324 -55.9863568208859
325 -55.9864015043654
326 -55.9864246989814
327 -55.9864689869421
328 -55.9864962208365
329 -55.9865573700746
330 -55.9866211904066
331 -55.9866545950379
332 -55.9867034992703
333 -55.9867687547123
334 -55.9868759160293
335 -55.9869621886606
336 -55.9871027961232
337 -55.9871422916142
338 -55.9873548436762
339 -55.9873765762752
340 -55.9874131987315
341 -55.9874516141699
342 -55.9875303492344
343 -55.9877449075847
344 -55.9878618272091
345 -55.9879085045046
346 -55.9879858734545
347 -55.9880795995738
348 -55.9881950113188
349 -55.9882587629901
350 -55.9882991697862
351 -55.9883464168363
352 -55.9884176585991
353 -55.9885333990558
354 -55.9885692260558
355 -55.9886243407897
356 -55.9886966387316
357 -55.9887459690411
358 -55.9887688969043
359 -55.988813675102
360 -55.9889120958916
361 -55.9891228628302
362 -55.9892193146261
363 -55.989278751802
364 -55.9893360218933
365 -55.9893917652011
366 -55.9894555269882
367 -55.9894834773065
368 -55.9895106137284
369 -55.9895565496563
370 -55.9896249702283
371 -55.9896747171848
372 -55.9896962059002
373 -55.9897192423549
374 -55.9897359120717
375 -55.9897895464525
376 -55.9898400597957
377 -55.9899102263696
378 -55.9899192400244
379 -55.9899822880144
380 -55.9900676748931
381 -55.990165457348
382 -55.9902842125475
383 -55.9903480032845
384 -55.9904092342194
385 -55.9904737590764
386 -55.9905308429874
387 -55.9905707169324
388 -55.990655616138
389 -55.9907425678259
390 -55.9907722985419
391 -55.9908740803173
392 -55.9909288890306
393 -55.9909707887564
394 -55.9909966705125
395 -55.9910180927219
396 -55.9910369537152
397 -55.9910729845464
398 -55.9911199254919
399 -55.9911342091423
400 -55.9911549934086
401 -55.9911847779709
402 -55.9912055910001
403 -55.9912299039562
404 -55.9912694011348
405 -55.9913152894598
406 -55.9913256601522
407 -55.9913372015432
408 -55.9913891289423
409 -55.9914570077314
410 -55.9915286698847
411 -55.991612438076
412 -55.991652382877
413 -55.9917254813469
414 -55.9917944848049
415 -55.9919173661793
416 -55.9919538435451
417 -55.9919815599062
418 -55.9920201058169
419 -55.9921106760597
420 -55.9922338757415
421 -55.9923585034242
422 -55.9923807443503
423 -55.9924221105357
424 -55.9925677415176
425 -55.992767639996
426 -55.9929344767619
427 -55.9930529893055
428 -55.9932581433671
429 -55.9933296771659
430 -55.9933559990536
431 -55.9934080610952
432 -55.9934687929381
433 -55.9937820000131
434 -55.993888537761
435 -55.9939878556464
436 -55.9940684554167
437 -55.9941513513354
438 -55.9943213311529
439 -55.9945018154413
440 -55.9947146343702
441 -55.9947353458268
442 -55.9948778133687
443 -55.9949899023494
444 -55.9950632983037
445 -55.9951401365909
446 -55.9952553066421
447 -55.9954036465053
448 -55.9955571976204
449 -55.9958692525728
450 -55.9958971622014
451 -55.9960880333369
452 -55.9961079066875
453 -55.9962373683849
454 -55.9962584399425
455 -55.9963298651368
456 -55.9963688755346
457 -55.9963888421209
458 -55.9964457549243
459 -55.9964934942823
460 -55.9966874023357
461 -55.9967616624073
462 -55.9969124099621
463 -55.9969967246694
464 -55.9970986706727
465 -55.9971778736286
466 -55.9972874228095
467 -55.9975358767159
468 -55.9975786136455
469 -55.9977128081474
470 -55.9977812464071
471 -55.9978929250735
472 -55.9979962584422
473 -55.9980246000487
474 -55.9980396637002
475 -55.9980605886923
476 -55.998068701471
477 -55.9980864298707
478 -55.9981405923668
479 -55.9981729938679
480 -55.9981983694926
481 -55.9982090007236
482 -55.9982300372411
483 -55.9982554664921
484 -55.9982662024489
485 -55.9982793121959
486 -55.9982852859225
487 -55.9982938165962
488 -55.9983256148493
489 -55.998333334244
490 -55.9983377649361
491 -55.9983534232582
492 -55.9983803031646
493 -55.9983952545058
494 -55.9984100183419
495 -55.9984215729336
496 -55.9984383709654
497 -55.9984688394141
498 -55.9984970886534
499 -55.9985300872655
500 -55.9985392144977
501 -55.9985611862148
502 -55.9985706462268
503 -55.9985929625101
504 -55.9986130583498
505 -55.9986425234311
506 -55.9986507508999
507 -55.998666199558
508 -55.998689888642
509 -55.9986986843417
510 -55.9987144498284
511 -55.9987344256525
512 -55.9987620022477
513 -55.99877202759
514 -55.9987783455608
515 -55.9987836330137
516 -55.9987858006604
517 -55.9987904537526
518 -55.9987957439813
519 -55.9988012171466
520 -55.9988054051451
521 -55.9988109760591
522 -55.9988159675013
523 -55.9988212346631
524 -55.998823383636
525 -55.9988246301202
526 -55.9988254377415
527 -55.9988260609669
528 -55.9988266020402
529 -55.9988272574238
530 -55.9988276358239
531 -55.9988280537558
532 -55.9988286676458
533 -55.9988290254225
534 -55.9988292061421
535 -55.9988294159217
536 -55.9988297414673
537 -55.9988301764957
538 -55.9988302464409
539 -55.9988304094471
540 -55.9988304488409
541 -55.9988305090658
542 -55.998830586657
543 -55.9988306611529
544 -55.9988307742019
545 -55.9988308062785
546 -55.9988308175037
547 -55.998830821585
548 -55.9988308250703
};
\addlegendentry{RyRz-r=3}
\addplot [semithick, black, dashed, forget plot]
table {%
-27.4 -55.9988318340817
575.4 -55.9988318340817
};
\end{axis}

\end{tikzpicture}


==> VQE_Opt_Prof_RyRz_without_Penalty.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-3.85, xmax=80.85,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (Ha)},
ymin=-56.0563748604054, ymax=-54.7904280978695,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0 -54.8479711325303
1 -55.1848322851495
2 -55.3393023392795
3 -55.656643473632
4 -55.7306802056361
5 -55.9248038956239
6 -55.9684195939989
7 -55.9848392710836
8 -55.9878553658241
9 -55.9885304666898
10 -55.9885358201445
11 -55.988538291116
12 -55.9885396622737
13 -55.9885396838088
14 -55.9885396851929
};
\addlegendentry{RyRz-r=1}
\addplot [thick, red]
table {%
0 -55.2424973815352
1 -55.5011962071659
2 -55.6602341303401
3 -55.8132104940177
4 -55.9344039115506
5 -55.9520277730435
6 -55.983745748688
7 -55.9852744427137
8 -55.9864767921745
9 -55.9872813562868
10 -55.9879469016393
11 -55.9882535455449
12 -55.9883563204427
13 -55.9884325695081
14 -55.9884539573123
15 -55.9885042782942
16 -55.9885213492056
17 -55.9885325382708
18 -55.988537792137
19 -55.9885395509911
20 -55.9885396379913
21 -55.9885396596801
22 -55.9885396769325
23 -55.9885396835909
24 -55.98853968513
};
\addlegendentry{RyRz-r=2}
\addplot [thick, green]
table {%
0 -54.8747240345069
1 -55.2298311772076
2 -55.415424429132
3 -55.5964882927847
4 -55.7652463396766
5 -55.905639504721
6 -55.9536767171016
7 -55.9721294156612
8 -55.9822642094406
9 -55.9877983758859
10 -55.9907717097277
11 -55.9921938681745
12 -55.9934414148907
13 -55.9943607221799
14 -55.9950100508107
15 -55.9954951349574
16 -55.9962168684345
17 -55.9969112750498
18 -55.9974458065437
19 -55.9977472779159
20 -55.9979575263156
21 -55.9981313747538
22 -55.9982145490155
23 -55.9982849894911
24 -55.9983411867656
25 -55.9983967913003
26 -55.9984471528794
27 -55.9985441516364
28 -55.9986790114957
29 -55.9986981721069
30 -55.9987843663216
31 -55.9987909656729
32 -55.998793241117
33 -55.9987964039977
34 -55.9987984623301
35 -55.9987997933907
36 -55.9988003057632
37 -55.9988010513471
38 -55.9988023347841
39 -55.9988044940047
40 -55.9988052594799
41 -55.9988064959488
42 -55.9988071637859
43 -55.998807565824
44 -55.9988080336504
45 -55.9988101309273
46 -55.99881064367
47 -55.9988117652636
48 -55.9988124047277
49 -55.998812921072
50 -55.9988135026183
51 -55.998814279921
52 -55.9988161262218
53 -55.9988198085618
54 -55.9988233016622
55 -55.9988264104817
56 -55.9988290066584
57 -55.9988296593417
58 -55.9988299904424
59 -55.9988306162878
60 -55.9988308975927
61 -55.9988312211413
62 -55.9988313879718
63 -55.9988315419528
64 -55.9988316619183
65 -55.9988316904298
66 -55.9988317132318
67 -55.9988317290866
68 -55.9988317422375
69 -55.9988317536717
70 -55.9988317698737
71 -55.9988317847609
72 -55.9988317950686
73 -55.9988317994572
74 -55.9988318111059
75 -55.9988318200928
76 -55.9988318239668
77 -55.9988318257447
};
\addlegendentry{RyRz-r=3}
\addplot [semithick, black, dashed, forget plot]
table {%
-3.85 -55.9988318340817
80.85 -55.9988318340817
};
\end{axis}

\end{tikzpicture}


==> VQE_Opt_Prof_all_ansatzes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-27.4, xmax=575.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (Ha)},
ymin=-56.0682612044709, ymax=-54.5408149734823,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714]
table {%
0 -55.9885396852071
1 -55.9985548189777
2 -55.9988316465048
3 -55.9988317967618
4 -55.998831830335
};
\addlegendentry{UCCSD}
\addplot [thick, blue]
table {%
0 -55.1373574200971
1 -55.1388810790739
2 -55.1388821317369
3 -55.1388960103753
4 -55.1389216322035
5 -55.1389995461963
6 -55.139192315368
7 -55.1397025724973
8 -55.1409696104615
9 -55.1437833666591
10 -55.1487078751601
11 -55.1575870591288
12 -55.1783137310904
13 -55.2435680086677
14 -55.2535349255815
15 -55.2691582548927
16 -55.3027980574011
17 -55.3167562187976
18 -55.3226690077793
19 -55.3355556501252
20 -55.3521933033951
21 -55.3615312923952
22 -55.3638736035417
23 -55.3672928748962
24 -55.3809898668821
25 -55.3888651253657
26 -55.3973326873537
27 -55.3996392216715
28 -55.4033140348353
29 -55.4088714848471
30 -55.4103955405759
31 -55.4199996790561
32 -55.4206265257276
33 -55.4238289549871
34 -55.4254688876547
35 -55.4292134373883
36 -55.4309468680701
37 -55.4316265807442
38 -55.4327298866382
39 -55.4334088567359
40 -55.434076144272
41 -55.4351398345151
42 -55.4355342164449
43 -55.4359443307146
44 -55.4361751101357
45 -55.4362752488263
46 -55.4363919603482
47 -55.4364439600464
48 -55.4365330548879
49 -55.4367363930878
50 -55.4395991712957
51 -55.4445972651125
52 -55.4486626506316
53 -55.4489675711568
54 -55.4507979463102
55 -55.476353511765
56 -55.5288114777749
57 -55.5979201443914
58 -55.5985021006223
59 -55.601423824044
60 -55.6023939229752
61 -55.6030750400611
62 -55.604372185307
63 -55.6069327340498
64 -55.6107012697696
65 -55.6147019263953
66 -55.6154996277589
67 -55.6158704158263
68 -55.6163100298219
69 -55.6180915150503
70 -55.6201386677036
71 -55.6214514936864
72 -55.622545892858
73 -55.6230805505526
74 -55.6243625513928
75 -55.6261469835727
76 -55.6265989875067
77 -55.6274421470934
78 -55.6293530938728
79 -55.631007304418
80 -55.6315754647154
81 -55.6327977078103
82 -55.6352106789972
83 -55.6386971599288
84 -55.63978980645
85 -55.6420527998122
86 -55.644867176692
87 -55.6472240467758
88 -55.6547301367073
89 -55.6594330701669
90 -55.6657571674033
91 -55.671092435174
92 -55.673102906279
93 -55.680535407508
94 -55.6832089294628
95 -55.6848884658948
96 -55.6867868302964
97 -55.6880211962909
98 -55.6927361236283
99 -55.6933173234733
100 -55.6947571306155
101 -55.6956788630549
102 -55.6961652341842
103 -55.6971829283755
104 -55.6976831246776
105 -55.6985641301601
106 -55.6988537872837
107 -55.6996783385425
108 -55.6998213514185
109 -55.6998677096164
110 -55.7003858418358
111 -55.7024507562175
112 -55.7039742371136
113 -55.7051297433448
114 -55.7055469921328
115 -55.7058541870417
116 -55.706025999009
117 -55.706165397856
118 -55.7064203414518
119 -55.7065769114051
120 -55.7067628219683
121 -55.7071174998504
122 -55.7080510587686
123 -55.7081175762233
124 -55.7086012243749
125 -55.7089752596711
126 -55.7094215388058
127 -55.7096781543291
128 -55.710104463539
129 -55.7104730821149
130 -55.7119267245674
131 -55.7176310837229
132 -55.7245343157905
133 -55.7316442917929
134 -55.7342064687889
135 -55.7406717347822
136 -55.7466173063924
137 -55.7522731330206
138 -55.7538057753748
139 -55.757927352793
140 -55.7729592546615
141 -55.8864676939195
142 -55.9043215090391
143 -55.9189243845212
144 -55.9256113156836
145 -55.9303941477574
146 -55.9371915788988
147 -55.9415460716935
148 -55.9611200763642
149 -55.9611490875635
150 -55.9619548742035
151 -55.9622863064865
152 -55.9641319061033
153 -55.966538812723
154 -55.9685745220177
155 -55.9729314865694
156 -55.9738004474752
157 -55.9746462970147
158 -55.9749549858718
159 -55.9756975657875
160 -55.9762329946521
161 -55.9772041249617
162 -55.9790372194007
163 -55.9831798647853
164 -55.9838267477429
165 -55.9846607928035
166 -55.9853104010535
167 -55.9874908745626
168 -55.9878660277951
169 -55.9882176152872
170 -55.9882512262558
171 -55.9882773028568
172 -55.9882834909263
173 -55.9883390758777
174 -55.9884015516068
175 -55.9884225004639
176 -55.9884634546895
177 -55.9884878062664
178 -55.9884957481714
179 -55.988518218549
180 -55.9885324319663
181 -55.9885374631089
182 -55.9885382426681
183 -55.9885392644976
184 -55.9885394821076
185 -55.9885395665043
186 -55.9885396396089
187 -55.9885396790167
188 -55.9885396848245
189 -55.9885396851914
};
\addlegendentry{RyRz-r=1}
\addplot [thick, red]
table {%
0 -54.9681188503819
1 -54.9752415949736
2 -54.9752434603184
3 -54.9752624252868
4 -54.9752984710361
5 -54.9754066271086
6 -54.9756760637229
7 -54.9763952300216
8 -54.9782667062535
9 -54.9832357872294
10 -54.9977261136301
11 -55.1401252988559
12 -55.1419073583215
13 -55.1444189549998
14 -55.1479919611554
15 -55.1605143780144
16 -55.1802579031108
17 -55.2252836745837
18 -55.235941853652
19 -55.2427736302788
20 -55.2547156499667
21 -55.2602777970309
22 -55.2626403388784
23 -55.2631238796394
24 -55.2633289078843
25 -55.2633682101166
26 -55.2634484725136
27 -55.2641680441019
28 -55.2661652281112
29 -55.2706031417056
30 -55.2917073368413
31 -55.3167276860043
32 -55.3208810573419
33 -55.4537910959146
34 -55.4617310977463
35 -55.5097942403797
36 -55.5358512683033
37 -55.5860375785679
38 -55.6183498225802
39 -55.6479580993161
40 -55.6603032071337
41 -55.6701973723574
42 -55.6827034034252
43 -55.6860786908276
44 -55.6913488505984
45 -55.6936075202378
46 -55.6961766223589
47 -55.6965416763361
48 -55.696796827247
49 -55.6971381419877
50 -55.6977285364634
51 -55.7030149186358
52 -55.7283769724949
53 -55.7379399543566
54 -55.7458321359923
55 -55.749041966307
56 -55.7514473232941
57 -55.757767224894
58 -55.7652632844045
59 -55.7696150326335
60 -55.7708215940427
61 -55.7727151912433
62 -55.7774536023908
63 -55.7827453050886
64 -55.784600310464
65 -55.7881422221552
66 -55.7931877682213
67 -55.7969979199444
68 -55.8009629084414
69 -55.8019815675217
70 -55.803737439288
71 -55.8084911533047
72 -55.810128076065
73 -55.8143942227587
74 -55.8154785414858
75 -55.81664287752
76 -55.8176706997792
77 -55.8196027341546
78 -55.8298287421965
79 -55.8342073104456
80 -55.8417640308717
81 -55.8474494199317
82 -55.847493723009
83 -55.8514029786411
84 -55.8536911062564
85 -55.858045929696
86 -55.8642416008476
87 -55.8745622729066
88 -55.8832300788933
89 -55.8959891086438
90 -55.8986078328954
91 -55.9021754467088
92 -55.9028960268606
93 -55.9040171068378
94 -55.9044580481303
95 -55.9050292290351
96 -55.9062956877335
97 -55.907354544541
98 -55.9088454616927
99 -55.9118470070116
100 -55.9184137198813
101 -55.927101033735
102 -55.9299046512204
103 -55.9318390377274
104 -55.9337226478035
105 -55.9350705749389
106 -55.9364258960041
107 -55.9376080464145
108 -55.9383034322263
109 -55.9390709064646
110 -55.9403513113726
111 -55.9412031869272
112 -55.9418547250373
113 -55.9422072470718
114 -55.9433407167305
115 -55.9443212749676
116 -55.9482384933536
117 -55.9504978163468
118 -55.9512917405445
119 -55.952725158984
120 -55.95330366007
121 -55.9537276437226
122 -55.9572708602069
123 -55.9580899503688
124 -55.9588723638337
125 -55.9596035485106
126 -55.9602364142512
127 -55.9605438112265
128 -55.9609732646025
129 -55.9611603837029
130 -55.9617524058172
131 -55.9621483061813
132 -55.9627785829519
133 -55.9632130608558
134 -55.9637868397268
135 -55.9639044610472
136 -55.9644194451498
137 -55.9651021755169
138 -55.9655043829211
139 -55.9659823783625
140 -55.9666174637976
141 -55.9671707786684
142 -55.9673720174861
143 -55.9679491115869
144 -55.9684789576001
145 -55.969001580448
146 -55.9692784841335
147 -55.9698378222769
148 -55.9700604502387
149 -55.9706076184332
150 -55.9708965256938
151 -55.9710750823412
152 -55.971204358065
153 -55.9715189248906
154 -55.9719714532764
155 -55.9729398134672
156 -55.9738964566008
157 -55.9742199239096
158 -55.9747403539641
159 -55.9749881224548
160 -55.9752040737242
161 -55.9754562635102
162 -55.9756970337771
163 -55.9761202551493
164 -55.9763018430877
165 -55.976852391389
166 -55.977136500672
167 -55.9778510049652
168 -55.9782880475643
169 -55.9788756415938
170 -55.9791970448753
171 -55.9798806409476
172 -55.980105845108
173 -55.9804497919131
174 -55.9807412825934
175 -55.9809846578837
176 -55.9817343036109
177 -55.9819669774547
178 -55.9823662490865
179 -55.9824133541959
180 -55.9826227182018
181 -55.9831812002552
182 -55.9842846553985
183 -55.9846902225447
184 -55.9851334982984
185 -55.9856984806529
186 -55.985930941072
187 -55.9861974156346
188 -55.9862342238121
189 -55.9863009701478
190 -55.9863298714243
191 -55.9864081234983
192 -55.9865548784805
193 -55.9866654356757
194 -55.9868604870251
195 -55.9869981601431
196 -55.9871050116573
197 -55.9872210647306
198 -55.9874594823764
199 -55.9874956793363
200 -55.9875413409451
201 -55.9876012753612
202 -55.9876696066223
203 -55.987822979011
204 -55.9879754739267
205 -55.98800349796
206 -55.9880646169913
207 -55.9880904697369
208 -55.9881419604242
209 -55.9881692663401
210 -55.9882258665002
211 -55.988273975676
212 -55.9883133558812
213 -55.9883370090981
214 -55.9883550091193
215 -55.9883812572454
216 -55.9884132849543
217 -55.9884190867588
218 -55.9884237718008
219 -55.9884275410167
220 -55.9884496927856
221 -55.9884644027221
222 -55.9884738576104
223 -55.9884849603337
224 -55.9884956716473
225 -55.9885092417907
226 -55.9885179238256
227 -55.9885248967384
228 -55.9885292686461
229 -55.9885337264733
230 -55.9885374855361
231 -55.9885383447036
232 -55.9885390502159
233 -55.9885395338905
234 -55.9885395521702
235 -55.9885396088426
236 -55.9885396267385
237 -55.9885396760324
238 -55.988539685385
239 -55.9885396876658
};
\addlegendentry{RyRz-r=2}
\addplot [thick, green]
table {%
0 -54.6102443476181
1 -54.8186486777168
2 -54.8186918072808
3 -54.8187085454417
4 -54.8188024222597
5 -54.8190755717561
6 -54.8197902266177
7 -54.8220808551119
8 -54.8601911573974
9 -54.8605854967942
10 -54.8657551306302
11 -54.879083885892
12 -54.8959508837649
13 -54.9125266718147
14 -54.9283317521014
15 -54.9393743608862
16 -54.9505353614155
17 -54.972592865509
18 -55.002052359993
19 -55.0214998597705
20 -55.0461031452105
21 -55.092872279342
22 -55.0937867702018
23 -55.0963069806994
24 -55.1013301823411
25 -55.1051672791989
26 -55.1076292605768
27 -55.1087789658004
28 -55.109750214144
29 -55.1110912515363
30 -55.1115918812446
31 -55.1119244354452
32 -55.1119874312
33 -55.11201150485
34 -55.1120172697773
35 -55.1120222191792
36 -55.1120583051307
37 -55.1123093558757
38 -55.1126722205887
39 -55.113163615999
40 -55.1148367023562
41 -55.1224945946422
42 -55.1230318954767
43 -55.1339111263447
44 -55.1396196896766
45 -55.1661973287574
46 -55.1711193975952
47 -55.1842318869572
48 -55.2707112400681
49 -55.2789865017719
50 -55.2827730235996
51 -55.284314591539
52 -55.2849964322318
53 -55.2857954825147
54 -55.2862963088106
55 -55.2883823273215
56 -55.2901474457839
57 -55.2945834616912
58 -55.3261524351017
59 -55.3508625464558
60 -55.3521618819162
61 -55.3565480391456
62 -55.3568558421621
63 -55.3568954450323
64 -55.3572615304957
65 -55.3581665350554
66 -55.3592645834642
67 -55.3609573663182
68 -55.3702022782182
69 -55.3719261085398
70 -55.376847843628
71 -55.3819769063961
72 -55.4065390559441
73 -55.4106105904339
74 -55.4176616985444
75 -55.4282344395103
76 -55.4291271811814
77 -55.4301366569451
78 -55.4334303568587
79 -55.4350571838847
80 -55.4382505471911
81 -55.442689477768
82 -55.4442137964122
83 -55.4456272121346
84 -55.4479408492262
85 -55.4514185313664
86 -55.4522133834131
87 -55.4542578157142
88 -55.4575330950641
89 -55.4595030050708
90 -55.4647967949595
91 -55.4653502549749
92 -55.4680980685302
93 -55.4687849015031
94 -55.4691389736464
95 -55.4696571897355
96 -55.4712383903442
97 -55.4789928454421
98 -55.5053034644308
99 -55.5683804938216
100 -55.5968745859361
101 -55.6116715782278
102 -55.6319547498442
103 -55.6464826242544
104 -55.6520849765278
105 -55.657401905837
106 -55.6658696346772
107 -55.6770102879241
108 -55.6957193669655
109 -55.700025778224
110 -55.7183073385957
111 -55.7213319521464
112 -55.7215920658721
113 -55.7220016932591
114 -55.7220602524569
115 -55.7225315139209
116 -55.7235070474972
117 -55.7250371502726
118 -55.7263272057996
119 -55.7301135621557
120 -55.7321386651593
121 -55.7338272825994
122 -55.7344674390475
123 -55.7346414761493
124 -55.7347667355829
125 -55.7348871252257
126 -55.735384993044
127 -55.7364821602689
128 -55.7375606315034
129 -55.7379225282858
130 -55.7381091548864
131 -55.7382396333678
132 -55.7388086477069
133 -55.7410875495129
134 -55.7418772091924
135 -55.7419863844981
136 -55.7423459195658
137 -55.7433361846394
138 -55.7456847912183
139 -55.7470704778027
140 -55.7486435228543
141 -55.7493520230533
142 -55.7501983970495
143 -55.7516203509044
144 -55.7540779919905
145 -55.7613804335951
146 -55.763665521156
147 -55.7679698172101
148 -55.771457745905
149 -55.773258544561
150 -55.7745924796618
151 -55.7856761404802
152 -55.7890434525044
153 -55.7984231833845
154 -55.8028148090582
155 -55.8057764248694
156 -55.8069261502974
157 -55.8076763840525
158 -55.8084136396347
159 -55.8309176604491
160 -55.840743344867
161 -55.8652564839647
162 -55.8849031721322
163 -55.8861117095952
164 -55.8888605115223
165 -55.8916358257601
166 -55.8934614790896
167 -55.8959987752774
168 -55.8964664443971
169 -55.8968653104722
170 -55.897048226357
171 -55.8975971968661
172 -55.898020286032
173 -55.8985172886228
174 -55.8987792040356
175 -55.8992404850363
176 -55.8997079264775
177 -55.9007929987398
178 -55.9022823615673
179 -55.9040716294379
180 -55.904650149252
181 -55.9057831538369
182 -55.9072383835798
183 -55.9085337924017
184 -55.9109410524337
185 -55.9117159613264
186 -55.9124744073204
187 -55.9130327915931
188 -55.9139353032104
189 -55.914478698973
190 -55.9155526338341
191 -55.9162248266344
192 -55.9164096608684
193 -55.9170917799148
194 -55.9184207993781
195 -55.9191778243927
196 -55.9192932756508
197 -55.9196642482904
198 -55.9213577495301
199 -55.921882584744
200 -55.9229331909351
201 -55.9233466587624
202 -55.9237666159358
203 -55.9241485707174
204 -55.9245717644898
205 -55.9250363643255
206 -55.9253820837378
207 -55.9254716978376
208 -55.9258323595907
209 -55.9260295292595
210 -55.9261383589164
211 -55.9262023114456
212 -55.9263984540488
213 -55.9268038917227
214 -55.9274511181815
215 -55.9276546475121
216 -55.9282964631274
217 -55.9292654436076
218 -55.929657042121
219 -55.9299079592057
220 -55.93051563667
221 -55.9322267194004
222 -55.9339134317171
223 -55.9362393992088
224 -55.9377514966142
225 -55.9387119162802
226 -55.939171251807
227 -55.9395979919941
228 -55.9398724725687
229 -55.9404545047712
230 -55.9410058395888
231 -55.9411748226081
232 -55.9412822911486
233 -55.9413518288246
234 -55.9418004042177
235 -55.9431051567067
236 -55.944069063398
237 -55.9445999889982
238 -55.9452918828801
239 -55.9456729198127
240 -55.9461383689098
241 -55.9462672092261
242 -55.9463500569919
243 -55.946385235796
244 -55.9465435719609
245 -55.9466278841411
246 -55.9467392240764
247 -55.9470817718222
248 -55.9473242038142
249 -55.9475423078781
250 -55.9480597013119
251 -55.9481520928495
252 -55.9485105066063
253 -55.9488949156112
254 -55.9493916258252
255 -55.9497713867889
256 -55.9522294475375
257 -55.9591503344446
258 -55.9606819081757
259 -55.9646800464598
260 -55.9656691400632
261 -55.9677967772338
262 -55.9680028845268
263 -55.9704746778222
264 -55.9706975221581
265 -55.9715906797949
266 -55.9727616899433
267 -55.9731798675337
268 -55.9735989124131
269 -55.9743971796498
270 -55.9751027228111
271 -55.9754500578931
272 -55.9765131808964
273 -55.9768151596785
274 -55.9771178808339
275 -55.9772229338368
276 -55.9772643467312
277 -55.9773000911351
278 -55.9773278144633
279 -55.9774413874825
280 -55.977668664074
281 -55.977944232365
282 -55.9782495892581
283 -55.978391397123
284 -55.9787100803907
285 -55.9789160567171
286 -55.9791261403014
287 -55.9791713034131
288 -55.97925217586
289 -55.9793394422076
290 -55.9793988560786
291 -55.9794902812237
292 -55.9797049261032
293 -55.9800148238719
294 -55.9805536161621
295 -55.9806192262387
296 -55.9808423895895
297 -55.9810247021452
298 -55.9811755542296
299 -55.9813702450659
300 -55.9819070760798
301 -55.9820805086558
302 -55.9825940067919
303 -55.9827776038654
304 -55.9828351435676
305 -55.9829213019369
306 -55.9830542839601
307 -55.9831454009047
308 -55.9833345072489
309 -55.9838696057797
310 -55.9845083235064
311 -55.9849626435715
312 -55.9852502863144
313 -55.9854125586056
314 -55.9855209373133
315 -55.9856757610851
316 -55.9858304641081
317 -55.9859079169775
318 -55.9860368233953
319 -55.9861170729877
320 -55.9861500251817
321 -55.9862014808011
322 -55.9862616440257
323 -55.9863101933899
324 -55.9863568208859
325 -55.9864015043654
326 -55.9864246989814
327 -55.9864689869421
328 -55.9864962208365
329 -55.9865573700746
330 -55.9866211904066
331 -55.9866545950379
332 -55.9867034992703
333 -55.9867687547123
334 -55.9868759160293
335 -55.9869621886606
336 -55.9871027961232
337 -55.9871422916142
338 -55.9873548436762
339 -55.9873765762752
340 -55.9874131987315
341 -55.9874516141699
342 -55.9875303492344
343 -55.9877449075847
344 -55.9878618272091
345 -55.9879085045046
346 -55.9879858734545
347 -55.9880795995738
348 -55.9881950113188
349 -55.9882587629901
350 -55.9882991697862
351 -55.9883464168363
352 -55.9884176585991
353 -55.9885333990558
354 -55.9885692260558
355 -55.9886243407897
356 -55.9886966387316
357 -55.9887459690411
358 -55.9887688969043
359 -55.988813675102
360 -55.9889120958916
361 -55.9891228628302
362 -55.9892193146261
363 -55.989278751802
364 -55.9893360218933
365 -55.9893917652011
366 -55.9894555269882
367 -55.9894834773065
368 -55.9895106137284
369 -55.9895565496563
370 -55.9896249702283
371 -55.9896747171848
372 -55.9896962059002
373 -55.9897192423549
374 -55.9897359120717
375 -55.9897895464525
376 -55.9898400597957
377 -55.9899102263696
378 -55.9899192400244
379 -55.9899822880144
380 -55.9900676748931
381 -55.990165457348
382 -55.9902842125475
383 -55.9903480032845
384 -55.9904092342194
385 -55.9904737590764
386 -55.9905308429874
387 -55.9905707169324
388 -55.990655616138
389 -55.9907425678259
390 -55.9907722985419
391 -55.9908740803173
392 -55.9909288890306
393 -55.9909707887564
394 -55.9909966705125
395 -55.9910180927219
396 -55.9910369537152
397 -55.9910729845464
398 -55.9911199254919
399 -55.9911342091423
400 -55.9911549934086
401 -55.9911847779709
402 -55.9912055910001
403 -55.9912299039562
404 -55.9912694011348
405 -55.9913152894598
406 -55.9913256601522
407 -55.9913372015432
408 -55.9913891289423
409 -55.9914570077314
410 -55.9915286698847
411 -55.991612438076
412 -55.991652382877
413 -55.9917254813469
414 -55.9917944848049
415 -55.9919173661793
416 -55.9919538435451
417 -55.9919815599062
418 -55.9920201058169
419 -55.9921106760597
420 -55.9922338757415
421 -55.9923585034242
422 -55.9923807443503
423 -55.9924221105357
424 -55.9925677415176
425 -55.992767639996
426 -55.9929344767619
427 -55.9930529893055
428 -55.9932581433671
429 -55.9933296771659
430 -55.9933559990536
431 -55.9934080610952
432 -55.9934687929381
433 -55.9937820000131
434 -55.993888537761
435 -55.9939878556464
436 -55.9940684554167
437 -55.9941513513354
438 -55.9943213311529
439 -55.9945018154413
440 -55.9947146343702
441 -55.9947353458268
442 -55.9948778133687
443 -55.9949899023494
444 -55.9950632983037
445 -55.9951401365909
446 -55.9952553066421
447 -55.9954036465053
448 -55.9955571976204
449 -55.9958692525728
450 -55.9958971622014
451 -55.9960880333369
452 -55.9961079066875
453 -55.9962373683849
454 -55.9962584399425
455 -55.9963298651368
456 -55.9963688755346
457 -55.9963888421209
458 -55.9964457549243
459 -55.9964934942823
460 -55.9966874023357
461 -55.9967616624073
462 -55.9969124099621
463 -55.9969967246694
464 -55.9970986706727
465 -55.9971778736286
466 -55.9972874228095
467 -55.9975358767159
468 -55.9975786136455
469 -55.9977128081474
470 -55.9977812464071
471 -55.9978929250735
472 -55.9979962584422
473 -55.9980246000487
474 -55.9980396637002
475 -55.9980605886923
476 -55.998068701471
477 -55.9980864298707
478 -55.9981405923668
479 -55.9981729938679
480 -55.9981983694926
481 -55.9982090007236
482 -55.9982300372411
483 -55.9982554664921
484 -55.9982662024489
485 -55.9982793121959
486 -55.9982852859225
487 -55.9982938165962
488 -55.9983256148493
489 -55.998333334244
490 -55.9983377649361
491 -55.9983534232582
492 -55.9983803031646
493 -55.9983952545058
494 -55.9984100183419
495 -55.9984215729336
496 -55.9984383709654
497 -55.9984688394141
498 -55.9984970886534
499 -55.9985300872655
500 -55.9985392144977
501 -55.9985611862148
502 -55.9985706462268
503 -55.9985929625101
504 -55.9986130583498
505 -55.9986425234311
506 -55.9986507508999
507 -55.998666199558
508 -55.998689888642
509 -55.9986986843417
510 -55.9987144498284
511 -55.9987344256525
512 -55.9987620022477
513 -55.99877202759
514 -55.9987783455608
515 -55.9987836330137
516 -55.9987858006604
517 -55.9987904537526
518 -55.9987957439813
519 -55.9988012171466
520 -55.9988054051451
521 -55.9988109760591
522 -55.9988159675013
523 -55.9988212346631
524 -55.998823383636
525 -55.9988246301202
526 -55.9988254377415
527 -55.9988260609669
528 -55.9988266020402
529 -55.9988272574238
530 -55.9988276358239
531 -55.9988280537558
532 -55.9988286676458
533 -55.9988290254225
534 -55.9988292061421
535 -55.9988294159217
536 -55.9988297414673
537 -55.9988301764957
538 -55.9988302464409
539 -55.9988304094471
540 -55.9988304488409
541 -55.9988305090658
542 -55.998830586657
543 -55.9988306611529
544 -55.9988307742019
545 -55.9988308062785
546 -55.9988308175037
547 -55.998830821585
548 -55.9988308250703
};
\addlegendentry{RyRz-r=3}
\addplot [thick, sienna1408675]
table {%
0 -55.3200668015731
1 -55.7953955477017
2 -55.8729804157905
3 -55.9678055383307
4 -55.9874807556862
5 -55.9885393785905
6 -55.988539684466
7 -55.988539685176
};
\addlegendentry{SwapRz-r=1}
\addplot [thick, magenta]
table {%
0 -54.9656918565682
1 -55.1030996507788
2 -55.3565662819151
3 -55.532873372394
4 -55.74857198233
5 -55.9037714695916
6 -55.9686822569898
7 -55.9861466985974
8 -55.9903222669279
9 -55.9910436296873
10 -55.9920989504072
11 -55.9938021189228
12 -55.9959751512049
13 -55.9970458940649
14 -55.9981626933384
15 -55.9982540336919
16 -55.998492185925
17 -55.9987242255184
18 -55.9987622658018
19 -55.9988147799468
20 -55.9988198920051
21 -55.9988250249485
22 -55.9988274180513
23 -55.9988294223634
24 -55.9988303307208
25 -55.998831640009
26 -55.9988317456053
27 -55.9988318241893
28 -55.9988318286957
29 -55.9988318298683
};
\addlegendentry{SwapRz-r=2}
\addplot [thick, mediumpurple148103189]
table {%
0 -55.9885396852071
1 -55.9985548191061
2 -55.9988317379064
3 -55.9988318225747
4 -55.998831830335
};
\addlegendentry{Givens}
\addplot [thick, black, dashed]
table {%
-27.4 -55.9988318340816
575.4 -55.9988318340816
};
\addlegendentry{CASCI}
\end{axis}

\end{tikzpicture}

